On the minimum of a conditioned Brownian bridge

We study the law of the minimum of a Brownian bridge, conditioned to take specific values at specific points, and the law of the location of the minimum. They are used to compare some non-adaptive optimisation algorithms for black-box functions for which the Brownian bridge is an appropriate probabilistic model and only a few points can be sampled.

==> ajust-imatge.tex <==
% Created by tikzDevice version 0.8.1 on 2015-05-26 18:09:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (50,50) rectangle (311.35,311.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 70.58) --
	( 62.04, 70.60) --
	( 64.26, 70.62) --
	( 66.47, 70.63) --
	( 68.68, 70.66) --
	( 70.90, 70.68) --
	( 73.11, 70.71) --
	( 75.33, 70.75) --
	( 77.54, 70.79) --
	( 79.75, 70.83) --
	( 81.97, 70.89) --
	( 84.18, 70.95) --
	( 86.40, 71.02) --
	( 88.61, 71.10) --
	( 90.83, 71.19) --
	( 93.04, 71.30) --
	( 95.25, 71.42) --
	( 97.47, 71.56) --
	( 99.68, 71.73) --
	(101.90, 71.92) --
	(104.11, 72.14) --
	(106.32, 72.39) --
	(108.54, 72.68) --
	(110.75, 73.01) --
	(112.97, 73.38) --
	(115.18, 73.82) --
	(117.39, 74.31) --
	(119.61, 74.87) --
	(121.82, 75.51) --
	(124.04, 76.24) --
	(126.25, 77.07) --
	(128.47, 78.00) --
	(130.68, 79.06) --
	(132.89, 80.26) --
	(135.11, 81.60) --
	(137.32, 83.11) --
	(139.54, 84.80) --
	(141.75, 86.69) --
	(143.96, 88.80) --
	(146.18, 91.15) --
	(148.39, 93.75) --
	(150.61, 96.63) --
	(152.82, 99.80) --
	(155.03,103.28) --
	(157.25,107.09) --
	(159.46,111.26) --
	(161.68,115.78) --
	(163.89,120.69) --
	(166.11,125.98) --
	(168.32,131.67) --
	(170.53,137.76) --
	(172.75,144.24) --
	(174.96,151.12) --
	(177.18,158.38) --
	(179.39,165.99) --
	(181.60,173.95) --
	(183.82,182.20) --
	(186.03,190.72) --
	(188.25,199.45) --
	(190.46,208.34) --
	(192.67,217.32) --
	(194.89,226.32) --
	(197.10,235.26) --
	(199.32,244.05) --
	(201.53,252.62) --
	(203.75,260.85) --
	(205.96,268.66) --
	(208.17,275.94) --
	(210.39,282.59) --
	(212.60,288.49) --
	(214.82,293.52) --
	(217.03,297.56) --
	(219.24,300.52) --
	(221.46,302.31) --
	(223.67,302.86) --
	(225.89,302.10) --
	(228.10,300.01) --
	(230.32,296.59) --
	(232.53,291.84) --
	(234.74,285.82) --
	(236.96,278.58) --
	(239.17,270.24) --
	(241.39,260.90) --
	(243.60,250.70) --
	(245.81,239.80) --
	(248.03,228.37) --
	(250.24,216.57) --
	(252.46,204.59) --
	(254.67,192.59) --
	(256.88,180.75) --
	(259.10,169.21) --
	(261.31,158.11) --
	(263.53,147.57) --
	(265.74,137.69) --
	(267.96,128.53) --
	(270.17,120.14) --
	(272.38,112.56) --
	(274.60,105.79) --
	(276.81, 99.81) --
	(279.03, 94.59) --
	(281.24, 89.16) --
	(283.45, 83.45) --
	(285.67, 79.12) --
	(287.88, 76.22) --
	(290.10, 74.29) --
	(292.31, 73.02) --
	(294.52, 72.17) --
	(296.74, 71.60) --
	(298.95, 71.23) --
	(301.17, 70.98) --
	(303.38, 70.82) --
	(305.60, 70.71) --
	(307.81, 70.63) --
	(310.02, 70.58) --
	(312.24, 70.55) --
	(314.45, 70.53) --
	(316.67, 70.52) --
	(318.88, 70.51) --
	(321.09, 70.50) --
	(323.31, 70.50) --
	(325.52, 70.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.11, 61.20) -- (104.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.39, 61.20) -- (148.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67, 61.20) -- (192.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.96, 61.20) -- (236.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24, 61.20) -- (281.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {-1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.11, 39.60) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.39, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.67, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (236.96, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (281.24, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,308.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.18) -- ( 43.20,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.87) -- ( 43.20,149.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,189.56) -- ( 43.20,189.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,229.25) -- ( 43.20,229.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.94) -- ( 43.20,268.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,308.64) -- ( 43.20,308.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.18) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,149.87) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,189.56) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,229.25) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.94) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,308.64) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.11, 70.49) rectangle (126.25, 74.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25, 70.49) rectangle (148.39, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.39, 70.49) rectangle (170.53,111.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.53, 70.49) rectangle (192.67,174.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67, 70.49) rectangle (214.82,259.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.82, 70.49) rectangle (236.96,296.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.96, 70.49) rectangle (259.10,227.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 70.49) rectangle (281.24,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24, 70.49) rectangle (303.38, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.38, 70.49) rectangle (325.52, 70.49);
\end{scope}
\end{tikzpicture}


==> graphic1.tex <==
% Created by tikzDevice version 0.7.0 on 2014-04-03 09:35:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
% changed to adjust the bounding box:
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,90) rectangle (361.35,250);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.83,186.67) --
	( 60.49,185.83) --
	( 61.16,189.61) --
	( 61.82,188.75) --
	( 62.48,188.10) --
	( 63.15,187.20) --
	( 63.81,187.12) --
	( 64.48,185.02) --
	( 65.14,187.22) --
	( 65.81,188.95) --
	( 66.47,187.75) --
	( 67.13,187.97) --
	( 67.80,185.63) --
	( 68.46,188.44) --
	( 69.13,184.67) --
	( 69.79,184.43) --
	( 70.46,184.10) --
	( 71.12,183.93) --
	( 71.78,185.39) --
	( 72.45,178.33) --
	( 73.11,176.61) --
	( 73.78,176.84) --
	( 74.44,177.56) --
	( 75.11,177.59) --
	( 75.77,172.41) --
	( 76.43,172.96) --
	( 77.10,170.38) --
	( 77.76,170.16) --
	( 78.43,169.47) --
	( 79.09,166.64) --
	( 79.75,171.14) --
	( 80.42,172.46) --
	( 81.08,170.77) --
	( 81.75,173.80) --
	( 82.41,172.38) --
	( 83.08,168.07) --
	( 83.74,166.78) --
	( 84.40,168.45) --
	( 85.07,171.85) --
	( 85.73,173.84) --
	( 86.40,173.45) --
	( 87.06,174.53) --
	( 87.73,173.17) --
	( 88.39,173.49) --
	( 89.05,171.48) --
	( 89.72,178.32) --
	( 90.38,184.07) --
	( 91.05,183.77) --
	( 91.71,184.27) --
	( 92.38,181.72) --
	( 93.04,183.59) --
	( 93.70,181.38) --
	( 94.37,172.85) --
	( 95.03,173.50) --
	( 95.70,173.50) --
	( 96.36,171.33) --
	( 97.02,180.70) --
	( 97.69,179.62) --
	( 98.35,185.48) --
	( 99.02,186.14) --
	( 99.68,185.19) --
	(100.35,187.95) --
	(101.01,182.54) --
	(101.67,187.23) --
	(102.34,187.35) --
	(103.00,188.60) --
	(103.67,188.30) --
	(104.33,192.33) --
	(105.00,195.61) --
	(105.66,195.56) --
	(106.32,196.49) --
	(106.99,199.38) --
	(107.65,207.13) --
	(108.32,201.27) --
	(108.98,199.70) --
	(109.65,201.32) --
	(110.31,197.07) --
	(110.97,195.89) --
	(111.64,195.10) --
	(112.30,194.89) --
	(112.97,193.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.97,193.32) --
	(113.63,190.14) --
	(114.30,189.29) --
	(114.96,189.69) --
	(115.62,184.01) --
	(116.29,182.59) --
	(116.95,181.50) --
	(117.62,179.37) --
	(118.28,176.62) --
	(118.94,173.22) --
	(119.61,171.70) --
	(120.27,169.70) --
	(120.94,160.06) --
	(121.60,161.14) --
	(122.27,158.80) --
	(122.93,162.09) --
	(123.59,161.66) --
	(124.26,161.94) --
	(124.92,171.31) --
	(125.59,176.60) --
	(126.25,179.10) --
	(126.92,180.82) --
	(127.58,186.79) --
	(128.24,187.42) --
	(128.91,189.29) --
	(129.57,190.48) --
	(130.24,187.97) --
	(130.90,196.28) --
	(131.57,193.36) --
	(132.23,197.91) --
	(132.89,196.12) --
	(133.56,202.18) --
	(134.22,201.95) --
	(134.89,201.91) --
	(135.55,198.23) --
	(136.21,191.08) --
	(136.88,192.16) --
	(137.54,195.03) --
	(138.21,196.08) --
	(138.87,196.27) --
	(139.54,203.15) --
	(140.20,200.45) --
	(140.86,199.20) --
	(141.53,198.38) --
	(142.19,201.62) --
	(142.86,204.16) --
	(143.52,209.90) --
	(144.19,214.89) --
	(144.85,221.05) --
	(145.51,218.25) --
	(146.18,214.89) --
	(146.84,215.31) --
	(147.51,214.40) --
	(148.17,214.72) --
	(148.84,214.07) --
	(149.50,213.04) --
	(150.16,215.88) --
	(150.83,218.15) --
	(151.49,214.70) --
	(152.16,216.91) --
	(152.82,220.43) --
	(153.49,225.19) --
	(154.15,221.30) --
	(154.81,221.14) --
	(155.48,217.78) --
	(156.14,213.17) --
	(156.81,208.60) --
	(157.47,200.42) --
	(158.13,199.37) --
	(158.80,193.59) --
	(159.46,189.03) --
	(160.13,184.68) --
	(160.79,180.51) --
	(161.46,179.32) --
	(162.12,181.58) --
	(162.78,180.95) --
	(163.45,178.26) --
	(164.11,176.91) --
	(164.78,173.51) --
	(165.44,174.43) --
	(166.11,173.39);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.11,173.39) --
	(166.77,175.66) --
	(167.43,173.62) --
	(168.10,171.51) --
	(168.76,170.79) --
	(169.43,170.29) --
	(170.09,172.14) --
	(170.76,170.40) --
	(171.42,170.44) --
	(172.08,167.91) --
	(172.75,167.33) --
	(173.41,169.01) --
	(174.08,166.50) --
	(174.74,170.02) --
	(175.40,172.01) --
	(176.07,172.43) --
	(176.73,169.71) --
	(177.40,173.83) --
	(178.06,175.32) --
	(178.73,173.49) --
	(179.39,174.68) --
	(180.05,173.11) --
	(180.72,182.21) --
	(181.38,176.88) --
	(182.05,180.01) --
	(182.71,182.27) --
	(183.38,182.80) --
	(184.04,180.64) --
	(184.70,180.97) --
	(185.37,178.49) --
	(186.03,180.30) --
	(186.70,177.93) --
	(187.36,179.30) --
	(188.03,178.89) --
	(188.69,185.95) --
	(189.35,187.25) --
	(190.02,183.80) --
	(190.68,181.34) --
	(191.35,180.75) --
	(192.01,179.57) --
	(192.67,180.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (192.67,180.03) --
	(193.34,184.32) --
	(194.00,183.89) --
	(194.67,181.62) --
	(195.33,185.64) --
	(196.00,187.49) --
	(196.66,193.62) --
	(197.32,192.96) --
	(197.99,192.54) --
	(198.65,195.27) --
	(199.32,196.20) --
	(199.98,193.69) --
	(200.65,195.59) --
	(201.31,192.29) --
	(201.97,192.02) --
	(202.64,195.73) --
	(203.30,188.75) --
	(203.97,188.52) --
	(204.63,190.02) --
	(205.30,193.71) --
	(205.96,196.23) --
	(206.62,200.15) --
	(207.29,201.11) --
	(207.95,199.13) --
	(208.62,199.07) --
	(209.28,198.33) --
	(209.95,192.98) --
	(210.61,186.99) --
	(211.27,187.62) --
	(211.94,185.76) --
	(212.60,189.12) --
	(213.27,190.60) --
	(213.93,188.78) --
	(214.59,186.03) --
	(215.26,180.82) --
	(215.92,176.87) --
	(216.59,176.50) --
	(217.25,173.40) --
	(217.92,175.26) --
	(218.58,179.41) --
	(219.24,182.68) --
	(219.91,179.79) --
	(220.57,178.71) --
	(221.24,178.92) --
	(221.90,180.78) --
	(222.57,180.66) --
	(223.23,177.25) --
	(223.89,176.76) --
	(224.56,172.42) --
	(225.22,175.38) --
	(225.89,172.30) --
	(226.55,170.16) --
	(227.22,168.40) --
	(227.88,171.60) --
	(228.54,168.79) --
	(229.21,167.87) --
	(229.87,165.06) --
	(230.54,163.31) --
	(231.20,159.94) --
	(231.86,156.47) --
	(232.53,161.06) --
	(233.19,161.43) --
	(233.86,165.27) --
	(234.52,161.59) --
	(235.19,166.15) --
	(235.85,172.23) --
	(236.51,175.06) --
	(237.18,174.56) --
	(237.84,172.46) --
	(238.51,173.30) --
	(239.17,177.72) --
	(239.84,171.05) --
	(240.50,169.38) --
	(241.16,168.14) --
	(241.83,170.31) --
	(242.49,170.22) --
	(243.16,168.77) --
	(243.82,169.11) --
	(244.49,172.25) --
	(245.15,168.93) --
	(245.81,167.11) --
	(246.48,165.30) --
	(247.14,158.48) --
	(247.81,163.86) --
	(248.47,167.55) --
	(249.14,171.28) --
	(249.80,169.80) --
	(250.46,170.07) --
	(251.13,173.14) --
	(251.79,171.67) --
	(252.46,172.34) --
	(253.12,176.64) --
	(253.78,176.61) --
	(254.45,173.55) --
	(255.11,172.68) --
	(255.78,171.40) --
	(256.44,168.01) --
	(257.11,170.04) --
	(257.77,179.79) --
	(258.43,180.76) --
	(259.10,184.14) --
	(259.76,183.98) --
	(260.43,183.48) --
	(261.09,184.89) --
	(261.76,182.10) --
	(262.42,185.01) --
	(263.08,177.60) --
	(263.75,178.87) --
	(264.41,180.60) --
	(265.08,178.61) --
	(265.74,178.25) --
	(266.41,173.70) --
	(267.07,178.95) --
	(267.73,179.18) --
	(268.40,182.92) --
	(269.06,187.06) --
	(269.73,189.74) --
	(270.39,193.44) --
	(271.05,189.99) --
	(271.72,190.37) --
	(272.38,191.31) --
	(273.05,196.14) --
	(273.71,195.62) --
	(274.38,190.56) --
	(275.04,188.73) --
	(275.70,190.88) --
	(276.37,190.30) --
	(277.03,192.86) --
	(277.70,196.32) --
	(278.36,196.47) --
	(279.03,201.65) --
	(279.69,202.00) --
	(280.35,200.20) --
	(281.02,192.59) --
	(281.68,191.84) --
	(282.35,192.86) --
	(283.01,191.76) --
	(283.68,190.63) --
	(284.34,189.50) --
	(285.00,191.02) --
	(285.67,190.53) --
	(286.33,191.04) --
	(287.00,196.35) --
	(287.66,199.54) --
	(288.32,196.12) --
	(288.99,198.71) --
	(289.65,195.25) --
	(290.32,199.02) --
	(290.98,199.90) --
	(291.65,200.79) --
	(292.31,198.58) --
	(292.97,199.40) --
	(293.64,193.34) --
	(294.30,193.61) --
	(294.97,197.83) --
	(295.63,198.67) --
	(296.30,201.55) --
	(296.96,198.34) --
	(297.62,202.43) --
	(298.29,199.85) --
	(298.95,199.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (298.95,199.96) --
	(299.62,201.59) --
	(300.28,206.41) --
	(300.95,205.11) --
	(301.61,201.26) --
	(302.27,205.17) --
	(302.94,204.37) --
	(303.60,199.68) --
	(304.27,196.65) --
	(304.93,198.82) --
	(305.60,200.14) --
	(306.26,195.39) --
	(306.92,199.45) --
	(307.59,199.63) --
	(308.25,200.40) --
	(308.92,201.81) --
	(309.58,199.01) --
	(310.24,198.18) --
	(310.91,203.92) --
	(311.57,203.74) --
	(312.24,207.17) --
	(312.90,205.76) --
	(313.57,207.55) --
	(314.23,205.39) --
	(314.89,203.85) --
	(315.56,201.21) --
	(316.22,200.88) --
	(316.89,203.56) --
	(317.55,199.53) --
	(318.22,197.84) --
	(318.88,198.76) --
	(319.54,197.24) --
	(320.21,192.26) --
	(320.87,195.04) --
	(321.54,189.15) --
	(322.20,187.58) --
	(322.87,187.84) --
	(323.53,189.14) --
	(324.19,191.90) --
	(324.86,196.08) --
	(325.52,193.32);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,186.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97,193.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11,173.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,180.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95,199.96) circle (  2.25);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52,193.32) circle (  2.25);
\end{scope}

%  \draw [help lines, pink] (0,0) grid (400, 300);
%   %\draw [<->] (59.5,250) -- (59.5,125) -- (350,125);
%   \draw [<-] (59.5,250) -- (59.5,125);
%   \draw [-]  (59.5,125) -- (326,125);
%   \draw [<-] (326,250) -- (326,125);  
%   
%    \draw [-] ( 113.5, 120) node [below] {$t_0$} -- ( 113.5, 130); % +15 -1 -0.5
%    \draw [-] ( 165, 120) node [below] {$t_1$} -- ( 165, 130); % +15 
%    \draw [-] ( 191.5, 120) node [below] {$t_2$} -- ( 191.5, 130); % -10 +1 +0.5
%    \draw [-] ( 298.5, 120) node [below] {$t_3$} -- ( 298.5, 130); % +50 -1 -0.5
% 
%    \draw [-] (59.5,120) node [below] {$0$} -- (59.5,130);
%    \draw [-] (326,120) node [below] {$1$} -- (326,130);
%    
%    \draw [<->] (113.5, 90) -- (138.75, 90) node [above] {$l_1$} -- (165, 90);
%    \draw [<->] (191.5, 90) -- (205, 90) node [above] {$l_2$} --(298.5, 90);
%    \draw [<->] (39.5, 170) -- (39.5, 180) node [right] {$d_1$} -- (39.5, 190);
%    \draw [<->] (346, 195) -- (346, 200) node [left] {$d_2$} -- (346, 205);
% \end{tikzpicture}


==> histograma-arg-1.tex <==
% Created by tikzDevice version 0.8.1 on 2015-08-17 19:41:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (50,50) rectangle (311.35,311.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,136.84) --
	( 62.48,167.61) --
	( 65.14,207.97) --
	( 67.80,252.57) --
	( 70.46,288.78) --
	( 73.11,302.86) --
	( 75.77,299.51) --
	( 78.43,292.03) --
	( 81.08,288.09) --
	( 83.74,287.34) --
	( 86.40,289.02) --
	( 89.05,292.43) --
	( 91.71,296.86) --
	( 94.37,297.78) --
	( 97.02,283.29) --
	( 99.68,246.01) --
	(102.34,197.81) --
	(105.00,156.88) --
	(107.65,129.02) --
	(110.31,112.77) --
	(112.97,105.26) --
	(115.62,105.26) --
	(118.28,115.64) --
	(120.94,143.56) --
	(123.59,181.87) --
	(126.25,208.03) --
	(128.91,217.14) --
	(131.57,216.43) --
	(134.22,215.41) --
	(136.88,215.97) --
	(139.54,217.62) --
	(142.19,219.89) --
	(144.85,222.30) --
	(147.51,224.34) --
	(150.16,225.46) --
	(152.82,225.14) --
	(155.48,222.85) --
	(158.13,218.19) --
	(160.79,210.90) --
	(163.45,200.95) --
	(166.11,188.56) --
	(168.76,174.23) --
	(171.42,158.67) --
	(174.08,142.76) --
	(176.73,127.53) --
	(179.39,114.41) --
	(182.05,104.05) --
	(184.70, 96.41) --
	(187.36, 91.07) --
	(190.02, 87.60) --
	(192.67, 85.66) --
	(195.33, 85.09) --
	(197.99, 86.00) --
	(200.65, 88.67) --
	(203.30, 93.40) --
	(205.96,100.75) --
	(208.62,111.35) --
	(211.27,125.47) --
	(213.93,142.40) --
	(216.59,159.64) --
	(219.24,172.67) --
	(221.90,177.74) --
	(224.56,175.57) --
	(227.22,168.80) --
	(229.87,160.31) --
	(232.53,152.47) --
	(235.19,146.92) --
	(237.84,144.57) --
	(240.50,144.18) --
	(243.16,143.97) --
	(245.81,142.21) --
	(248.47,137.42) --
	(251.13,128.82) --
	(253.78,116.84) --
	(256.44,103.28) --
	(259.10, 90.64) --
	(261.76, 80.99) --
	(264.41, 75.35) --
	(267.07, 72.73) --
	(269.73, 71.64) --
	(272.38, 71.27) --
	(275.04, 71.35) --
	(277.70, 72.21) --
	(280.35, 76.31) --
	(283.01, 87.23) --
	(285.67, 96.53) --
	(288.32,105.86) --
	(290.98,114.82) --
	(293.64,122.11) --
	(296.30,126.75) --
	(298.95,128.28) --
	(301.61,126.82) --
	(304.27,122.95) --
	(306.92,117.51) --
	(309.58,111.31) --
	(312.24,105.07) --
	(314.89, 98.19) --
	(317.55, 85.17) --
	(320.21, 74.52) --
	(322.87, 71.22) --
	(325.52, 70.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.30) -- ( 49.20,286.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.30) -- ( 43.20, 70.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,113.46) -- ( 43.20,113.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,156.63) -- ( 43.20,156.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,199.80) -- ( 43.20,199.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,242.96) -- ( 43.20,242.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,286.13) -- ( 43.20,286.13);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.30) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,113.46) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,156.63) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,199.80) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,242.96) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,286.13) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 70.30) rectangle ( 86.40,261.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 70.30) rectangle (112.97,219.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 70.30) rectangle (139.54,178.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.54, 70.30) rectangle (166.11,214.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 70.30) rectangle (192.67,124.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67, 70.30) rectangle (219.24,115.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 70.30) rectangle (245.81,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.81, 70.30) rectangle (272.38, 96.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 70.30) rectangle (298.95, 97.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 70.30) rectangle (325.52,101.20);
\end{scope}
\end{tikzpicture}


==> histograma-arg-4.tex <==
% Created by tikzDevice version 0.8.1 on 2015-08-17 20:32:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (50,50) rectangle (311.35,311.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 74.85) --
	( 62.48, 87.92) --
	( 65.14,105.60) --
	( 67.80,128.06) --
	( 70.46,154.21) --
	( 73.11,181.02) --
	( 75.77,204.94) --
	( 78.43,224.32) --
	( 81.08,238.77) --
	( 83.74,248.96) --
	( 86.40,256.34) --
	( 89.05,262.65) --
	( 91.71,268.46) --
	( 94.37,273.78) --
	( 97.02,278.58) --
	( 99.68,282.86) --
	(102.34,286.63) --
	(105.00,289.89) --
	(107.65,292.66) --
	(110.31,294.96) --
	(112.97,296.81) --
	(115.62,298.23) --
	(118.28,299.26) --
	(120.94,299.92) --
	(123.59,300.26) --
	(126.25,300.29) --
	(128.91,300.07) --
	(131.57,299.63) --
	(134.22,299.00) --
	(136.88,298.23) --
	(139.54,297.35) --
	(142.19,296.39) --
	(144.85,295.40) --
	(147.51,294.41) --
	(150.16,293.46) --
	(152.82,292.57) --
	(155.48,291.79) --
	(158.13,291.15) --
	(160.79,290.50) --
	(163.45,288.20) --
	(166.11,281.96) --
	(168.76,269.90) --
	(171.42,250.88) --
	(174.08,225.00) --
	(176.73,194.02) --
	(179.39,163.21) --
	(182.05,137.27) --
	(184.70,117.83) --
	(187.36,104.77) --
	(190.02, 97.49) --
	(192.67, 95.79) --
	(195.33,100.68) --
	(197.99,113.52) --
	(200.65,133.28) --
	(203.30,156.30) --
	(205.96,179.46) --
	(208.62,201.43) --
	(211.27,221.10) --
	(213.93,237.71) --
	(216.59,250.95) --
	(219.24,260.93) --
	(221.90,268.11) --
	(224.56,273.19) --
	(227.22,277.07) --
	(229.87,280.59) --
	(232.53,283.92) --
	(235.19,287.05) --
	(237.84,289.95) --
	(240.50,292.61) --
	(243.16,295.01) --
	(245.81,297.12) --
	(248.47,298.93) --
	(251.13,300.42) --
	(253.78,301.58) --
	(256.44,302.38) --
	(259.10,302.81) --
	(261.76,302.86) --
	(264.41,302.51) --
	(267.07,301.76) --
	(269.73,300.59) --
	(272.38,299.00) --
	(275.04,297.00) --
	(277.70,294.56) --
	(280.35,291.71) --
	(283.01,288.44) --
	(285.67,284.75) --
	(288.32,280.66) --
	(290.98,276.18) --
	(293.64,271.32) --
	(296.30,266.10) --
	(298.95,260.54) --
	(301.61,254.34) --
	(304.27,245.80) --
	(306.92,233.24) --
	(309.58,215.61) --
	(312.24,192.91) --
	(314.89,166.31) --
	(317.55,138.05) --
	(320.21,110.92) --
	(322.87, 87.53) --
	(325.52, 70.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.01) -- ( 49.20,285.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.01) -- ( 43.20, 83.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.42) -- ( 43.20,123.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.83) -- ( 43.20,163.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,204.24) -- ( 43.20,204.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,244.65) -- ( 43.20,244.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.06) -- ( 43.20,285.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 83.01) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,123.42) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.83) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,204.24) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,244.65) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.06) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 42.60) rectangle ( 86.40,172.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 42.60) rectangle (112.97,278.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 42.60) rectangle (139.54,306.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.54, 42.60) rectangle (166.11,288.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 42.60) rectangle (192.67,175.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67, 42.60) rectangle (219.24,176.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 42.60) rectangle (245.81,283.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.81, 42.60) rectangle (272.38,298.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 42.60) rectangle (298.95,287.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 42.60) rectangle (325.52,178.78);
\end{scope}
\end{tikzpicture}

